wav2letter++: The Fastest Open-source Speech Recognition System

This paper introduces wav2letter++, the fastest open-source deep learning speech recognition framework. wav2letter++ is written entirely in C++, and uses the ArrayFire tensor library for maximum efficiency. Here we explain the architecture and design of the wav2letter++ system and compare it to other major open-source speech recognition systems. In some cases wav2letter++ is more than 2x faster than other optimized frameworks for training end-to-end neural networks for speech recognition. We also show that wav2letter++'s training times scale linearly to 64 GPUs, the highest we tested, for models with 100 million parameters. High-performance frameworks enable fast iteration, which is often a crucial factor in successful research and model tuning on new datasets and tasks.

==> fig3.tikz <==
\definecolor{featurization}{RGB}{255,87,18}
\definecolor{criterion}{RGB}{255,180,18}
\definecolor{optimization}{RGB}{56,201,65}
\definecolor{network}{RGB}{95,132,255}

\begin{tikzpicture}
\begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    xmin=0,         % Start x axis at 0
    ytick=data,     % Use as many tick labels as y coordinates
    width=0.72\columnwidth,
    yticklabels from table={timings.dat}{System},  % Get the labels from the Label column of the \datatable
    xlabel=Average batch processing time (ms),
    grid=major,
    height=4.cm,
    width=8.1cm,
    enlarge y limits={abs=0.4cm},
    % legend pos=outer north,
    legend style={
        legend columns=-1,
        at={
            (0.5,1.3),
        },
        anchor=north
    },
    cycle list={
        {fill=featurization},
        {fill=criterion},
        {fill=optimization},
        {fill=network},
    },
    % Axis break hack
    % the actual total Kaldi Network number is 1123. We truncate this to split the axis
    % and subtract the difference from the axis label
    xticklabels={0,75,150,,250,,1400},
    % Dummy value
    xtick={0,75,150,
        200, % tick mark
        230, % labeled 250, max value is is 250 (see data)
        260, % tick mark
        290  % labeled 1200
    },
    xtick style={draw=none},
    try min ticks=9,
    % max space between ticks=1000pt,
    x tick label style={rotate=0},
    % Extra label hack
    extra x ticks={198,202,258,262},
    extra x tick style={grid=none, draw=none, tick label style={xshift=-0.04cm,yshift=.21cm, rotate=175}},
    %extra x tick style={grid=none, draw=none, tick label style={xshift=-0.03cm,yshift=.30cm, rotate=175}},
    extra x tick label={\color{black}{/\!\!/}}
    %extra x tick label={\color{black}{/}}
]
\addplot table[x=Featurization, y expr=\coordindex]{timings.dat};
\addplot table[x=Criterion, y expr=\coordindex]{timings.dat};
\addplot table[x=Optimization, y expr=\coordindex]{timings.dat};
\addplot table[x=Network, y expr=\coordindex]{timings.dat};
\legend{Preprocessing,Criterion,Optimization,Network};
\end{axis}
\end{tikzpicture}

==> fig4a.tikz <==
\begin{tikzpicture}
\begin{axis}[
  xlabel=\ifgpuxlabel Number of GPUs \else \fi,
  ylabel=(RNN \#params 30m) WSJ epoch (s),
  ymax=5001,
  xtick=data,
  xmode=log,
  log ticks with fixed point,
  ymode=log,
  legend style={at={(0.03,0.02)},anchor=south west},
  width=\columnwidth,
  height=\ifgpuxlabel 6.7cm \else 6.3cm \fi
]
\addplot table [y=wav2letter, x=GPUs]{speed30m.dat};
\addlegendentry{wav2letter++}
\addplot table [y=EspNet, x=GPUs]{speed30m.dat};
\addlegendentry{EspNet}
\addplot table [y=OpenSeq2seq, x=GPUs]{speed30m.dat};
\addlegendentry{OpenSeq2Seq}
\addplot table [y=OpenSeq2seq_mixed, x=GPUs]{speed30m.dat};
\addlegendentry{OpenSeq2Seq (Mixed)}
\end{axis}
\end{tikzpicture}

==> fig4b.tikz <==
\begin{tikzpicture}
\begin{axis}[
  xlabel=\ifgpuxlabel Number of GPUs \else \fi,
  ylabel=(CNN \#params 100m) WSJ epoch (s),
  xtick=data,
  xmode=log,
  log ticks with fixed point,
  ymode=log,
  legend style={at={(0.03,0.03)},anchor=south west},
  %legend pos=north east,
  width=\columnwidth,
  height=\ifgpuxlabel 6.7cm \else 6.3cm \fi
]
\addplot table [y=wav2letter, x=GPUs]{speed100m.dat};
\addlegendentry{wav2letter++}
\addplot table [y=EspNet, x=GPUs]{speed100m.dat};
\addlegendentry{EspNet}
\addplot table [y=OpenSeq2seq, x=GPUs]{speed100m.dat};
\addlegendentry{OpenSeq2Seq}
\addplot table [y=OpenSeq2seq_mixed, x=GPUs]{speed100m.dat};
\addlegendentry{OpenSeq2Seq (Mixed)}
\vspace{-0.5cm}
\end{axis}
\end{tikzpicture}

